Surface light modulation by sea ice and phytoplankton survival in a convective flow model

Plankton dynamics depend in a complex manner on a variety of physical phenomena, according to both experimental and numerical data. In particular, experimental field studies have highlighted the relation between phytoplankton survival and turbulent upwelling and downwelling from thermal convection. Recent numerical works have also shown the importance of accounting for advective transport by persistent structures in simulation models. In nutrient-rich polar marine environments phytoplankton blooms are critically limited by light availability under ice-covered waters. Such heterogeneity of the light intensity distribution, in association with a large-scale coherent fluid flow, can give rise to nontrivial growth dynamics. In this work we extend a previous advection-reaction-diffusion model of phytoplankton light-limited vertical dynamics in the presence of convective transport. Specifically, we consider horizontally heterogeneous light conditions through the use of two regions with different production regimes, modelling the absence (presence) of light under (in between) obstacles. Such a model is intended as an idealized representation of nonuniformly ice-covered polar waters. By means of numerical simulations, we find that the main role of advective transport is to hinder phytoplankton growth, but also that such effect depends on the positions of the obstacles with respect to the upwelling and downwelling flow regions. Furthermore, we show that the sinking speed due to the density difference between phytoplankton organisms and water, while small, plays an important role, which depends on how it adds to the flow. These results indicate that advective transport can have a crucial impact on the survival conditions of sinking phytoplankton species in polar environments.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

